TensorConvolutionPlus: A python package for distribution system flexibility area estimation

Power system operators need new, efficient operational tools to use the flexibility of distributed resources and deal with the challenges of highly uncertain and variable power systems. Transmission system operators can consider the available flexibility in distribution systems (DSs) without breaching the DS constraints through flexibility areas. However, there is an absence of open-source packages for flexibility area estimation. This paper introduces TensorConvolutionPlus, a user-friendly Python-based package for flexibility area estimation. The main features of TensorConvolutionPlus include estimating flexibility areas using the TensorConvolution+ algorithm, the power flow-based algorithm, an exhaustive PF-based algorithm, and an optimal power flow-based algorithm. Additional features include adapting flexibility area estimations from different operating conditions and including flexibility service providers offering discrete setpoints of flexibility. The TensorConvolutionPlus package facilitates a broader adaptation of flexibility estimation algorithms by system operators and power system researchers.

==> DepsSimple.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DepsSimple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88950276)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DepsSimple.pdf}}%
    \put(0.48987109,0.61141805){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{json\_reader}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DepsSimple.pdf}}%
    \put(0.48987109,0.446593){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{scenario\_setup}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DepsSimple.pdf}}%
    \put(0.48987109,0.52854512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{data\_sampler}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DepsSimple.pdf}}%
    \put(0.48987109,0.04051565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{plotting}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DepsSimple.pdf}}%
    \put(0.48987109,0.1252302){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{utils}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DepsSimple.pdf}}%
    \put(0.48987109,0.2854512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{conv\_simulations}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DepsSimple.pdf}}%
    \put(0.48987109,0.3664825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{monte\_carlo}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DepsSimple.pdf}}%
    \put(0.13996317,0.26335175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{time}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DepsSimple.pdf}}%
    \put(0.84898711,0.60036832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{NumPy}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DepsSimple.pdf}}%
    \put(0.84898711,0.67034991){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{pandapower}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DepsSimple.pdf}}%
    \put(0.84898711,0.53038674){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{tqdm}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DepsSimple.pdf}}%
    \put(0.84898711,0.18416206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{pandas}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DepsSimple.pdf}}%
    \put(0.13996317,0.72191529){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{json}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DepsSimple.pdf}}%
    \put(0.13996317,0.63443831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{itertools}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DepsSimple.pdf}}%
    \put(0.84898711,0.25414365){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{SciPy}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{DepsSimple.pdf}}%
    \put(0.84898711,0.32412523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{PyTorch}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{DepsSimple.pdf}}%
    \put(0.84898711,0.39226519){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{tntorch}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{DepsSimple.pdf}}%
    \put(0.13996317,0.07550645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{string}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{DepsSimple.pdf}}%
    \put(0.84898711,0.11418048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{matplotlib}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{DepsSimple.pdf}}%
    \put(0.84898711,0.0441989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{seaborn}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{DepsSimple.pdf}}%
    \put(0.13996317,0.1694291){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{os}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{DepsSimple.pdf}}%
    \put(0.13996317,0.35359116){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{datetime}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{DepsSimple.pdf}}%
    \put(0.48987109,0.69060773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{FA\_Estimator}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{DepsSimple.pdf}}%
    \put(0.13996317,0.53959484){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{logging}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{DepsSimple.pdf}}%
    \put(0.48987109,0.20441989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{opf}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{DepsSimple.pdf}}%
    \put(0.84898711,0.74033149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{networkx}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{DepsSimple.pdf}}%
    \put(0.13996317,0.44475138){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{warnings}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{DepsSimple.pdf}}%
    \put(0.84898711,0.46040516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{scikit-learn}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{DepsSimple.pdf}}%
  \end{picture}%
\endgroup%


==> FuncSimple.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FuncSimple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55402112)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FuncSimple.pdf}}%
    \put(0.31275386,0.26969943){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{FA\_Estimator}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FuncSimple.pdf}}%
    \put(0.5792039,0.48903331){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{monte\_carlo\_pf}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FuncSimple.pdf}}%
    \put(0.5792039,0.41592201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{exhaustive\_pf}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FuncSimple.pdf}}%
    \put(0.5792039,0.34281072){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{tc\_plus}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FuncSimple.pdf}}%
    \put(0.5792039,0.19658814){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{tc\_plus\_save\_tensors}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FuncSimple.pdf}}%
    \put(0.5792039,0.12347685){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{tc\_plus\_adapt}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FuncSimple.pdf}}%
    \put(0.90089358,0.44029245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{json\_reader}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FuncSimple.pdf}}%
    \put(0.90089358,0.37205524){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{scenario\_setup}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FuncSimple.pdf}}%
    \put(0.90089358,0.30381803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{data\_sampler}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FuncSimple.pdf}}%
    \put(0.90089358,0.16734362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{plotting}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FuncSimple.pdf}}%
    \put(0.90089358,0.23558083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{utils}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FuncSimple.pdf}}%
    \put(0.90089358,0.09910642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{conv\_simulations}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FuncSimple.pdf}}%
    \put(0.90089358,0.50852965){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{monte\_carlo}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FuncSimple.pdf}}%
    \put(0.5792039,0.05036556){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{opf}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FuncSimple.pdf}}%
    \put(0.90089358,0.03086921){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{opf}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{FuncSimple.pdf}}%
    \put(0.5792039,0.26969943){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{tc\_plus\_merge}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{FuncSimple.pdf}}%
  \end{picture}%
\endgroup%

